Copula-Based Bounds for Multi-User Communications -- Part II: Outage Performance

In the first part of this two-part letter, we introduced methods to study the impact of dependency on the expected value of functions of two random variables. In this second part, we present tools to derive worst- and best-case bounds on the outage probability of multi-user communication systems, including multiple access channels, wiretap channels, and reconfigurable intelligent surface-assisted channels.

==> img/areas-mac-outage.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=.9\linewidth,
	height=.22\textheight,
	xmin=0,
	xmax=5,
	ymin=0,
	ymax=5,
	axis on top,
	xlabel={$\X$},
	ylabel={$\Y$},
	xtick={1.5, 3},
	ytick={1, 2.5},
%
%
	xticklabels={{$\alpha$},{$s-\beta$}},
	yticklabels={{$\beta$},{$s-\alpha$}},
%
%
]	
	\addplot[plot1,pattern=horizontal lines, pattern color=plot1, domain=0:1.5, area legend] {5}\closedcycle;
	\addlegendentry{$\mathcal{S}_{1}$};
	
	\addplot[plot2,pattern=vertical lines, pattern color=plot2, domain=0:5, area legend] {1}\closedcycle;
	\addlegendentry{$\mathcal{S}_{2}$};
	
	\addplot[plot3,pattern=north east lines, pattern color=plot3, area legend] {-x+4}\closedcycle;
	\addlegendentry{$\mathcal{S}_{3}$};
	
%
%
%
	
	\addplot[very thick, black] table {
		1.5	5
		1.5	2.5
		3	1
		5	1
	};
	\addlegendentry{$\mathcal{L}$};
%
%

\end{axis}
\end{tikzpicture}

==> img/comparison-rayleigh-correlation.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.95\linewidth,
	height=.22\textheight,
	xmin=0,
	xmax=1,
	xlabel={Correlation Coefficient $\rho$},
	ylabel={Outage Probability $\varepsilon$},
	yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=3,
	},
	scaled y ticks=false,
	legend entries={{Numerical Integration}, {Monte Carlo}, {Copula-based Bounds}},
	legend style={at={(0.03,0.6)},anchor=west},
%
]
\addplot[plot0, thick] table[x=rho,y=integration] {data/rayleigh-comparison-corr-snr10-rate1.dat};
\addplot[plot1, only marks, mark=*] table[x=rho,y=mc] {data/rayleigh-comparison-corr-snr10-rate1.dat};
\addplot[plot2, thick, dashed] {0.09516258196404044};
\addplot[plot2, thick, dashed] {0.0};
\end{axis}
\end{tikzpicture}

==> img/example-uniform.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.98\linewidth,
	height=.22\textheight,
	xmin=0,
	xmax=20,
	domain=0:20,
	xlabel={$s$},
	ylabel={$F_{L(\X,\Y)}(s)$},
%
	legend pos=south east,
]
%
\addplot[thick, plot0, samples=150] {max(min((x-3)/(6-3), 1), 0)}; %
\addlegendentry{Upper Bound $\X+\Y$};

\addplot[thick, plot1, samples=150] {max(min((x-5)/(8-5), 1), 0)}; %
\addlegendentry{Lower Bound $\X+\Y$};

 X~U[1, 3] and Y~U[2, 5]
\addplot[thick, plot0, dashed] table[x=s, y=upper] {data/product_uniform_upper-X1_3-Y2_5.dat};
\addlegendentry{Upper Bound $\X\Y$};

%
\addplot[thick, plot1, samples=100, dashed] {max(min((x-5)/(15-5), 1), 0)}; %
\addlegendentry{Lower Bound $\X\Y$};
\end{axis}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\end{tikzpicture}

==> img/joint-pdf-sum-uniform-lower.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=.95\linewidth,
	height=.21\textheight,
	xlabel={$\X$},
	ylabel={$\Y$},
	view={0}{90},
%
%
%
%
	xmin=1,
	xmax=3,
	ymin=2,
	ymax=5,
%
]
%
%
%
%
%
%
    \addplot[black, very thick] coordinates {(1, 2) (1.66666, 3)};
    \addplot[black, very thick] coordinates {(1.66666, 5) (3, 3)};
    \addplot[plot0, thick, dashed] coordinates {(0, 6) (6, 0)};
    \node[anchor=north east, text=plot0, fill=white] at (axis cs: 1.5, 4.5) {$x+y=6$};
\end{axis}
\end{tikzpicture}

==> img/outage-probability-product-rayleigh.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.95\linewidth,
	height=.22\textheight,
	xlabel={Transmission Rate $R$},
	ylabel={Outage Probability $\varepsilon$},
	xmin=1e-3,
	xmax=10,
	ymin=1e-5,
	ymax=1,
	xmode=log,
	ymode=log,
	legend pos=south east,
]
\addplot[plot0, mark=*, mark repeat=2] table[x=rate,y=lower] {data/bounds-product-rayleigh-lx1-ly1.dat};
\addlegendentry{Lower Bound};

\addplot[plot1, mark=square*, mark repeat=2] table[x=rate,y=indep] {data/bounds-product-rayleigh-lx1-ly1.dat};
\addlegendentry{Independent Channels};

\addplot[plot2, mark=triangle*, mark repeat=2] table[x=rate,y=upper] {data/bounds-product-rayleigh-lx1-ly1.dat};
\addlegendentry{Upper Bound};

\end{axis}
\end{tikzpicture}
